Ephyra: A Property-Based Testing Framework for the LLM Era

Coding agents now write a growing share of software tests; however, property-based testing (PBT) libraries are designed with historical considerations. We present Ephyra, a PBT library in Rust built on three concepts: customizability, observability and generator synthesis. Ephyra lets users compose their own testing loops from generation, mutation and shrinking, and synthesize these components to satisfy functional predicates. Applying Ephyra to 14 open source systems, we have found 349 bugs and reported 300 of them, in database management systems (SQLite, Turso, PostgreSQL, DuckDB, DataFusion), the verified policy engine (Cedar), the SQL equivalence prover (QED), the URL parser used in Node.js (ada-url), reimplementations of existing open source systems in Rust (coreutils, brush, gitoxide), and compilers (binaryen, OCaml, and OxCaml).

==> figures/closed-loop.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    stage/.style={draw, line width=1pt, minimum height=0.8cm, minimum width=1.55cm,
                  align=center, font=\scriptsize\sffamily, inner sep=2pt},
    agent/.style={stage, rounded corners=4pt, draw=mutator, fill=mutator!10},
    ctl/.style={stage, draw=black!70, fill=white},
    gate/.style={font=\tiny\sffamily, text=black!60, align=center},
    flow/.style={->, >={Stealth[length=2mm]}, line width=0.7pt},
    fb/.style={->, >={Stealth[length=2mm]}, line width=0.7pt, dashed},
  ]
  \node[agent] (intake) {Task\\Definition};
  \node[agent, right=0.45cm of intake] (harness) {Test Harness\\Synthesis};
  \node[ctl, right=0.45cm of harness, minimum width=1.9cm] (search)
       {Search\\[-1pt]\tiny 12$\times$30\,min};
  \node[ctl, right=0.9cm of search] (pre) {Pre-triage\\[-1pt]\tiny replay, classify};
  \node[agent, below=0.9cm of pre] (triage) {Triage\\[-1pt]\tiny minimize, fix};
  \node[ctl, left=0.45cm of triage] (verify) {Re-verify\\[-1pt]\tiny repro$\pm$fix};
  \node[agent, left=0.45cm of verify] (writeup) {Write-up\\[-1pt]\tiny dedup, packet};
  \node[stage, left=0.45cm of writeup, draw=printer, text=black!70, dashed] (human) {User\\[-1pt]\tiny validate, file};

  \draw[flow] (intake) -- (harness);
  \draw[flow] (harness) -- node[gate, above=1pt] {} (search);
  \draw[flow] (search) -- node[gate, above=1pt] {findings} (pre);
  \draw[flow] (pre) -- node[gate, right] {new\\bug} (triage);
  \draw[flow] (triage) -- node[gate, above=1pt] {} (verify);
  \draw[flow] (verify) -- (writeup);
  \draw[flow] (writeup) -- (human);

  \draw[fb, black!70] (verify.north) -- node[gate, left] {verified\\patch} (search.south -| verify.north);
  \draw[fb, mutator] (triage.east) -- ++(0.35,0) |- ([yshift=1.05cm]harness.north) node[gate, pos=0.75, above, text=mutator]
       {harness / intended verdict $\Rightarrow$ harness fix, re-gated} -- (harness.north);
  \draw[fb, gray] (pre.north) to[bend right=35] node[gate, above] {drop known signatures} (search.north);
\end{tikzpicture}


==> figures/open-loop.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    stage/.style={draw, line width=1pt, minimum height=0.8cm, minimum width=1.55cm,
                  align=center, font=\scriptsize\sffamily, inner sep=2pt},
    agent/.style={stage, rounded corners=4pt, draw=mutator, fill=mutator!10},
    ctl/.style={stage, draw=black!70, fill=white},
    gate/.style={font=\tiny\sffamily, text=black!60, align=center},
    flow/.style={->, >={Stealth[length=2mm]}, line width=0.7pt},
    fb/.style={->, >={Stealth[length=2mm]}, line width=0.7pt, dashed},
  ]
  \node[agent] (gen) {Generator\\Synthesis};
  \node[ctl, right=0.6cm of gen] (check) {\texttt{ephyra check}};
  \node[ctl, right=0.9cm of check, minimum width=1.9cm] (run)
       {Campaign runner};
  \node[agent, right=0.95cm of run] (triage) {Triage\\[-1pt]\tiny minimize, bisect, fix};
  \node[stage, below=0.75cm of triage, draw=printer, text=black!70, dashed] (human) {User\\[-1pt]\tiny review, file upstream};

  \draw[flow] (gen) -- (check);
  \draw[flow] (check) -- node[gate, above=1pt] {passes} (run);
  \draw[flow] (run) -- node[gate, above=1pt] {findings} (triage);
  \draw[flow] (triage) -- (human);

  \draw[fb, mutator] (check.south) -- ++(0,-0.5) -| node[gate, pos=0.25, below, text=mutator] {keep / discard} (gen.south);

  \draw[fb, gray] (human.west) -- node[gate, below, pos=0.6] {known bugs,\\fixed target} (human.west -| run.south) -- (run.south);
  \draw[fb, gray] (triage.north) -- ++(0,0.45) -| node[gate, pos=0.25, above] {false positive $\Rightarrow$ narrow the oracle or generator} (gen.north);
\end{tikzpicture}


==> figures/quickchick.tex <==
\begin{tikzpicture}[node distance=0.8cm]
  \node[generator box] (G) {G};
  \node[checker box, right=1.5cm of G] (C1) {C};

  \draw[loop arrow] ([yshift=3pt]G.east) to[] node[arrow label, above] {\texttt{check e}} ([yshift=3pt]C1.west);
  \draw[loop arrow] ([yshift=-3pt]C1.west) to[] node[arrow label, below] {\texttt{gen}} ([yshift=-3pt]G.east);

  \begin{scope}[on background layer]
    \node[loop region, fit=(G)(C1), inner ysep=16pt, inner xsep=6pt, label={[loop title]above:Generation Loop}] (genloop) {};
  \end{scope}

  \node[shrinker box, right=1.5cm of C1] (S) {S};
  \node[checker box, right=1.5cm of S] (C2) {C};

  \draw[loop arrow] ([yshift=3pt]S.east) to[] node[arrow label, above] {\texttt{check e'}} ([yshift=3pt]C2.west);
  \draw[loop arrow] ([yshift=-3pt]C2.west) to[] node[arrow label, below] {\texttt{shrink e | e'}} ([yshift=-3pt]S.east);

  \begin{scope}[on background layer]
    \node[loop region, fit=(S)(C2), inner ysep=16pt, inner xsep=6pt, label={[loop title]above:Shrinking Loop}] (shrinkloop) {};
  \end{scope}

  \draw[loop arrow] (C1.east) -- node[arrow label, above] {\texttt{shrink e}} (S.west);

  \node[printer box, right=1.5cm of C2] (P) {P};

  \draw[loop arrow] (C2.east) -- node[arrow label, above] {\texttt{print e/e'}} (P.west);
\end{tikzpicture}

